Symmetry Understanding of 3D Shapes via Chirality Disentanglement

Chirality information (i.e. information that allows distinguishing left from right) is ubiquitous for various data modes in computer vision, including images, videos, point clouds, and meshes. While chirality has been extensively studied in the image domain, its exploration in shape analysis (such as point clouds and meshes) remains underdeveloped. Although many shape vertex descriptors have shown appealing properties (e.g. robustness to rigid-body transformations), they are often not able to disambiguate between left and right symmetric parts. Considering the ubiquity of chirality information in different shape analysis problems and the lack of chirality-aware features within current shape descriptors, developing a chirality feature extractor becomes necessary and urgent. Based on the recent Diff3F framework, we propose an unsupervised chirality feature extraction pipeline to decorate shape vertices with chirality-aware information, extracted from 2D foundation models. We evaluated the extracted chirality features through quantitative and qualitative experiments across diverse datasets. Results from downstream tasks including left-right disentanglement, shape matching, and part segmentation demonstrate their effectiveness and practical utility. Project page: https://wei-kang-wang.github.io/chirality/

==> figures/pck_shrec19.tikz <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{0.97\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{\textsc{SHREC}'19}

\pgfplotsset{
    every axis/.style={line width=0.01pt},
    label style = {font=\sffamily\Large},
    tick label style = {font=\sffamily\large},
    title style =  {font=\Large\sffamily},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\sffamily\large,
                    draw=gray!20,
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\sffamily\Large$\%$ Accuracy}},
        xlabel={Euclidean Error Threshold},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
		ymin=0,
        ymax=103,
        ytick={0, 20, 40, 60, 80, 100},
	]
	
	\addplot [color=mycolor1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.002 17.81295422 \\
0.004 21.82753452 \\
0.006 22.11800509 \\
0.008 22.98737282 \\
0.01 24.37908794 \\
0.012 26.39671148 \\
0.014 28.94394985 \\
0.016 31.97651708 \\
0.018 35.29319586 \\
0.02 38.54196948 \\
0.022 41.69263263 \\
0.024 44.75495094 \\
0.026 47.69122456 \\
0.028 50.47261083 \\
0.03 53.09252362 \\
0.032 55.59774709 \\
0.034 57.95807594 \\
0.036 60.11014717 \\
0.038 62.13004179 \\
0.04 64.06045603 \\
0.042 65.79987282 \\
0.044 67.35737645 \\
0.046 68.78270349 \\
0.048 70.0690407 \\
0.05 71.24432231 \\
0.052 72.27698038 \\
0.054 73.21061955 \\
0.056 74.05386991 \\
0.058 74.81604288 \\
0.06 75.53075036 \\
0.062 76.12895167 \\
0.064 76.67173874 \\
0.066 77.17410065 \\
0.068 77.63376635 \\
0.07 78.04460392 \\
0.072 78.43500182 \\
0.074 78.78883539 \\
0.076 79.09474927 \\
0.078 79.39339571 \\
0.08 79.68409339 \\
0.082 79.94186047 \\
0.084 80.17623547 \\
0.086 80.40493278 \\
0.088 80.60637718 \\
0.09 80.80327943 \\
0.092 80.98155887 \\
0.094 81.14871003 \\
0.096 81.30813953 \\
0.098 81.45507813 \\
0.1 81.60247093 \\
0.102 81.74373183 \\
0.104 81.87590843 \\
0.106 82.00763081 \\
0.108 82.12913336 \\
0.11 82.26244549 \\
0.112 82.37849746 \\
0.114 82.49227834 \\
0.116 82.60651344 \\
0.118 82.71961301 \\
0.12 82.84293241 \\
0.122 82.95285247 \\
0.124 83.06527071 \\
0.126 83.17405523 \\
0.128 83.27193859 \\
0.13 83.37368278 \\
0.132 83.46566134 \\
0.134 83.55695858 \\
0.136 83.64416788 \\
0.138 83.73024164 \\
0.14 83.81200036 \\
0.142 83.89534884 \\
0.144 83.98323946 \\
0.146 84.06590661 \\
0.148 84.14403161 \\
0.15 84.23396621 \\
0.152 84.32549055 \\
0.154 84.4140625 \\
0.156 84.50626817 \\
0.158 84.59211483 \\
0.16 84.67455487 \\
0.162 84.76403525 \\
0.164 84.86123728 \\
0.166 84.95162609 \\
0.168 85.04474019 \\
0.17 85.13331214 \\
0.172 85.22733467 \\
0.174 85.34225109 \\
0.176 85.43468387 \\
0.178 85.53574673 \\
0.18 85.65225291 \\
0.182 85.75399709 \\
0.184 85.84052507 \\
0.186 85.93295785 \\
0.188 86.01971294 \\
0.19 86.12304688 \\
0.192 86.2229742 \\
0.194 86.31586119 \\
0.196 86.41601563 \\
0.198 86.51685138 \\
0.2 86.62200218 \\
0.202 86.71875 \\
0.204 86.82117551 \\
0.206 86.91565225 \\
0.208 87.01103743 \\
0.21 87.10256177 \\
0.212 87.19136083 \\
0.214 87.28470203 \\
0.216 87.37350109 \\
0.218 87.4548056 \\
0.22 87.54087936 \\
0.222 87.61991279 \\
0.224 87.69485828 \\
0.226 87.77071221 \\
0.228 87.84906432 \\
0.23 87.92014898 \\
0.232 87.98396621 \\
0.234 88.05073583 \\
0.236 88.11659702 \\
0.238 88.18359375 \\
0.24 88.24900073 \\
0.242 88.30873001 \\
0.244 88.36936773 \\
0.246 88.43500182 \\
0.248 88.49404978 \\
0.25 88.55196221 \\
0.252 88.61078307 \\
0.254 88.67005814 \\
0.256 88.72229288 \\
0.258 88.77566315 \\
0.26 88.83312137 \\
0.262 88.89580305 \\
0.264 88.9543968 \\
0.266 89.01389898 \\
0.268 89.07249273 \\
0.27 89.13108648 \\
0.272 89.18718205 \\
0.274 89.24146076 \\
0.276 89.29710211 \\
0.278 89.36273619 \\
0.28 89.42360102 \\
0.282 89.48764535 \\
0.284 89.54578488 \\
0.286 89.609375 \\
0.288 89.67023983 \\
0.29 89.73791788 \\
0.292 89.79424055 \\
0.294 89.8587391 \\
0.296 89.921875 \\
0.298 89.98591933 \\
0.3 90.05427871 \\
0.302 90.11764172 \\
0.304 90.19258721 \\
0.306 90.25458757 \\
0.308 90.31931323 \\
0.31 90.38994368 \\
0.312 90.46080124 \\
0.314 90.53165879 \\
0.316 90.61228198 \\
0.318 90.69017987 \\
0.32 90.76875908 \\
0.322 90.83757267 \\
0.324 90.91229106 \\
0.326 90.98065044 \\
0.328 91.04492188 \\
0.33 91.10601381 \\
0.332 91.16188227 \\
0.334 91.21729651 \\
0.336 91.27498183 \\
0.338 91.33970749 \\
0.34 91.39466751 \\
0.342 91.44894622 \\
0.344 91.49800145 \\
0.346 91.54978198 \\
0.348 91.60474201 \\
0.35 91.65674964 \\
0.352 91.71352653 \\
0.354 91.76144622 \\
0.356 91.81413517 \\
0.358 91.8688681 \\
0.36 91.92291969 \\
0.362 91.97492733 \\
0.364 92.02875182 \\
0.366 92.09279615 \\
0.368 92.15116279 \\
0.37 92.20952943 \\
0.372 92.265625 \\
0.374 92.32376453 \\
0.376 92.37736192 \\
0.378 92.4400436 \\
0.38 92.50181686 \\
0.382 92.56472565 \\
0.384 92.6383085 \\
0.386 92.71075581 \\
0.388 92.77252907 \\
0.39 92.84202398 \\
0.392 92.91901344 \\
0.394 92.97579033 \\
0.396 93.04028888 \\
0.398 93.11023801 \\
0.4 93.16792333 \\
0.402 93.22651708 \\
0.404 93.28806323 \\
0.406 93.34552144 \\
0.408 93.3984375 \\
0.41 93.45089935 \\
0.412 93.49586664 \\
0.414 93.54810138 \\
0.416 93.59874637 \\
0.418 93.65120821 \\
0.42 93.70662246 \\
0.422 93.75863009 \\
0.424 93.81086483 \\
0.426 93.8701399 \\
0.428 93.92941497 \\
0.43 93.98551054 \\
0.432 94.04387718 \\
0.434 94.09906432 \\
0.436 94.15652253 \\
0.438 94.22442769 \\
0.44 94.28869913 \\
0.442 94.35887536 \\
0.444 94.42632631 \\
0.446 94.4951399 \\
0.448 94.55714026 \\
0.45 94.62118459 \\
0.452 94.68000545 \\
0.454 94.74972747 \\
0.456 94.82149346 \\
0.458 94.88962573 \\
0.46 94.96275436 \\
0.462 95.02384629 \\
0.464 95.09334121 \\
0.466 95.16011083 \\
0.468 95.22097565 \\
0.47 95.28683685 \\
0.472 95.34770167 \\
0.474 95.40743096 \\
0.476 95.46398074 \\
0.478 95.51939499 \\
0.48 95.57435501 \\
0.482 95.62568132 \\
0.484 95.67496366 \\
0.486 95.73287609 \\
0.488 95.78374818 \\
0.49 95.83303052 \\
0.492 95.88821766 \\
0.494 95.9436319 \\
0.496 95.98928052 \\
0.498 96.03833576 \\
0.5 96.08898074 \\
0.502 96.13962573 \\
0.504 96.20117188 \\
0.506 96.25545058 \\
0.508 96.30200763 \\
0.51 96.36196403 \\
0.512 96.40216206 \\
0.514 96.45235283 \\
0.516 96.50345203 \\
0.518 96.55750363 \\
0.52 96.61200945 \\
0.522 96.66061047 \\
0.524 96.70557776 \\
0.526 96.75554142 \\
0.528 96.80096294 \\
0.53 96.84479469 \\
0.532 96.88885356 \\
0.534 96.93313953 \\
0.536 96.97492733 \\
0.538 97.01557958 \\
0.54 97.05600472 \\
0.542 97.08961664 \\
0.544 97.13889898 \\
0.546 97.18000545 \\
0.548 97.21656977 \\
0.55 97.24700218 \\
0.552 97.28265807 \\
0.554 97.31490734 \\
0.556 97.34579397 \\
0.558 97.37736192 \\
0.56 97.40052689 \\
0.562 97.42573583 \\
0.564 97.45253452 \\
0.566 97.47978743 \\
0.568 97.50454215 \\
0.57 97.52861555 \\
0.572 97.55427871 \\
0.574 97.57948765 \\
0.576 97.60333394 \\
0.578 97.62899709 \\
0.58 97.65806686 \\
0.582 97.68531977 \\
0.584 97.71257267 \\
0.586 97.74550327 \\
0.588 97.77707122 \\
0.59 97.81159157 \\
0.592 97.84883721 \\
0.594 97.87472747 \\
0.596 97.90629542 \\
0.598 97.9387718 \\
0.6 97.96352653 \\
0.602 97.99305051 \\
0.604 98.02325581 \\
0.606 98.04846475 \\
0.608 98.07208394 \\
0.61 98.0979742 \\
0.612 98.11864099 \\
0.614 98.1340843 \\
0.616 98.14861919 \\
0.618 98.16769622 \\
0.62 98.18541061 \\
0.622 98.20267078 \\
0.624 98.21947674 \\
0.626 98.23151344 \\
0.628 98.24377725 \\
0.63 98.25922057 \\
0.632 98.2751181 \\
0.634 98.28692769 \\
0.636 98.30032703 \\
0.638 98.31622456 \\
0.64 98.32667151 \\
0.642 98.34007086 \\
0.644 98.35097202 \\
0.646 98.36300872 \\
0.648 98.37459121 \\
0.65 98.38367551 \\
0.652 98.39344113 \\
0.654 98.40547783 \\
0.656 98.42023983 \\
0.658 98.43432049 \\
0.66 98.44431323 \\
0.662 98.45407885 \\
0.664 98.46384448 \\
0.666 98.4736101 \\
0.668 98.48655523 \\
0.67 98.49404978 \\
0.672 98.50608648 \\
0.674 98.51358103 \\
0.676 98.52243823 \\
0.678 98.53197674 \\
0.68 98.5396984 \\
0.682 98.54696584 \\
0.684 98.55355196 \\
0.686 98.56240916 \\
0.688 98.56899528 \\
0.69 98.5755814 \\
0.692 98.58103198 \\
0.694 98.58602834 \\
0.696 98.59147892 \\
0.698 98.59806504 \\
0.7 98.60351563 \\
0.702 98.61010174 \\
0.704 98.61600654 \\
0.706 98.62304688 \\
0.708 98.62872456 \\
0.71 98.63394804 \\
0.712 98.63939862 \\
0.714 98.64598474 \\
0.716 98.65279797 \\
0.718 98.65870276 \\
0.72 98.66506177 \\
0.722 98.67210211 \\
0.724 98.67868823 \\
0.726 98.68459302 \\
0.728 98.69140625 \\
0.73 98.69731105 \\
0.732 98.70276163 \\
0.734 98.70889353 \\
0.736 98.71979469 \\
0.738 98.72683503 \\
0.74 98.73410247 \\
0.742 98.74205124 \\
0.744 98.75136265 \\
0.746 98.76339935 \\
0.748 98.77589026 \\
0.75 98.78792696 \\
0.752 98.7951944 \\
0.754 98.80382449 \\
0.756 98.81268169 \\
0.758 98.82358285 \\
0.76 98.83175872 \\
0.762 98.84243278 \\
0.764 98.85310683 \\
0.766 98.86287246 \\
0.768 98.87468205 \\
0.77 98.88467478 \\
0.772 98.89557594 \\
0.774 98.90488735 \\
0.776 98.91624273 \\
0.778 98.92623547 \\
0.78 98.93600109 \\
0.782 98.94690225 \\
0.784 98.96052871 \\
0.786 98.96915879 \\
0.788 98.97960574 \\
0.79 98.9905069 \\
0.792 99.00186228 \\
0.794 99.01367188 \\
0.796 99.02321039 \\
0.798 99.03479288 \\
0.8 99.04342297 \\
0.802 99.05841206 \\
0.804 99.06999455 \\
0.806 99.08134993 \\
0.808 99.09088844 \\
0.81 99.10292515 \\
0.812 99.11269077 \\
0.814 99.1226835 \\
0.816 99.1344931 \\
0.818 99.1435774 \\
0.82 99.15493278 \\
0.822 99.16401708 \\
0.824 99.17469113 \\
0.826 99.18150436 \\
0.828 99.19081577 \\
0.83 99.19831032 \\
0.832 99.20148983 \\
0.834 99.20898438 \\
0.836 99.21466206 \\
0.838 99.21988554 \\
0.84 99.22806141 \\
0.842 99.23646439 \\
0.844 99.24554869 \\
0.846 99.25145349 \\
0.848 99.25894804 \\
0.85 99.26666969 \\
0.852 99.27802507 \\
0.854 99.28211301 \\
0.856 99.28915334 \\
0.858 99.29528525 \\
0.86 99.30391533 \\
0.862 99.31209121 \\
0.864 99.32162972 \\
0.866 99.33275799 \\
0.868 99.34434048 \\
0.87 99.35501453 \\
0.872 99.36228198 \\
0.874 99.37363735 \\
0.876 99.3840843 \\
0.878 99.39725654 \\
0.88 99.40929324 \\
0.882 99.42064862 \\
0.884 99.43109557 \\
0.886 99.44245094 \\
0.888 99.45562318 \\
0.89 99.4651617 \\
0.892 99.47697129 \\
0.894 99.48741824 \\
0.896 99.49900073 \\
0.898 99.510129 \\
0.9 99.52307413 \\
0.902 99.53442951 \\
0.904 99.54419513 \\
0.906 99.56145531 \\
0.908 99.5732649 \\
0.91 99.58303052 \\
0.912 99.59506722 \\
0.914 99.60801235 \\
0.916 99.61891352 \\
0.918 99.62845203 \\
0.92 99.64094295 \\
0.922 99.65275254 \\
0.924 99.66183685 \\
0.926 99.67387355 \\
0.928 99.68386628 \\
0.93 99.69544876 \\
0.932 99.70816679 \\
0.934 99.71906795 \\
0.936 99.7326944 \\
0.938 99.74404978 \\
0.94 99.75744913 \\
0.942 99.76358103 \\
0.944 99.77516352 \\
0.946 99.78810865 \\
0.948 99.79469477 \\
0.95 99.80514172 \\
0.952 99.8196766 \\
0.954 99.82830669 \\
0.956 99.84102471 \\
0.958 99.85215298 \\
0.96 99.86237282 \\
0.962 99.87327398 \\
0.964 99.88531068 \\
0.966 99.89530342 \\
0.968 99.90484193 \\
0.97 99.9157431 \\
0.972 99.92823401 \\
0.974 99.93754542 \\
0.976 99.94549419 \\
0.978 99.95208031 \\
0.98 99.95843932 \\
0.982 99.9668423 \\
0.984 99.97251999 \\
0.986 99.97683503 \\
0.988 99.98160429 \\
0.99 99.98728198 \\
0.992 99.99000727 \\
0.994 99.99273256 \\
0.996 99.99500363 \\
0.998 99.9970476 \\
1.0 99.99909157 \\
    };
    \addlegendentry{\textcolor{black}{Diff3F \cite{dutt2024diffusion} (0.92)}}
    
     \addplot [color=mycolor3, smooth, line width=\pckLineWidth]
           table[row sep=crcr]{%
0.002 22.5420149 \\
0.004 22.84951853 \\
0.006 23.77906977 \\
0.008 25.24141533 \\
0.01 27.32035792 \\
0.012 30.05813953 \\
0.014 33.24309593 \\
0.016 36.70557776 \\
0.018 40.25572311 \\
0.02 43.68504724 \\
0.022 47.03306686 \\
0.024 50.25072674 \\
0.026 53.34824673 \\
0.028 56.3251726 \\
0.03 59.14902798 \\
0.032 61.78302144 \\
0.034 64.25849382 \\
0.036 66.58157703 \\
0.038 68.77293786 \\
0.04 70.84302326 \\
0.042 72.71802326 \\
0.044 74.43563772 \\
0.046 75.97769804 \\
0.048 77.40029978 \\
0.05 78.66846839 \\
0.052 79.80559593 \\
0.054 80.8502907 \\
0.056 81.78392987 \\
0.058 82.63126817 \\
0.06 83.40729469 \\
0.062 84.08611919 \\
0.064 84.71180051 \\
0.066 85.27003089 \\
0.068 85.79987282 \\
0.07 86.29632994 \\
0.072 86.73055959 \\
0.074 87.1302689 \\
0.076 87.50272529 \\
0.078 87.83884448 \\
0.08 88.12749818 \\
0.082 88.42319222 \\
0.084 88.6777798 \\
0.086 88.89920967 \\
0.088 89.14017078 \\
0.09 89.35524164 \\
0.092 89.54782885 \\
0.094 89.73519259 \\
0.096 89.90416061 \\
0.098 90.06109193 \\
0.1 90.22029433 \\
0.102 90.35110828 \\
0.104 90.48010538 \\
0.106 90.603879 \\
0.108 90.71720567 \\
0.11 90.8232649 \\
0.112 90.92341933 \\
0.114 91.01607922 \\
0.116 91.11418968 \\
0.118 91.22206577 \\
0.12 91.31517987 \\
0.122 91.40193496 \\
0.124 91.48051417 \\
0.126 91.56091025 \\
0.128 91.63994368 \\
0.13 91.71829578 \\
0.132 91.79483103 \\
0.134 91.87113917 \\
0.136 91.93382086 \\
0.138 91.99854651 \\
0.14 92.05941134 \\
0.142 92.12799782 \\
0.144 92.19567587 \\
0.146 92.25199855 \\
0.148 92.30605015 \\
0.15 92.36259993 \\
0.152 92.41347202 \\
0.154 92.4700218 \\
0.156 92.52975109 \\
0.158 92.58471112 \\
0.16 92.63558321 \\
0.162 92.68986192 \\
0.164 92.73664608 \\
0.166 92.79319586 \\
0.168 92.85042696 \\
0.17 92.89539426 \\
0.172 92.95330669 \\
0.174 93.00667696 \\
0.176 93.0618641 \\
0.178 93.11409884 \\
0.18 93.1760992 \\
0.182 93.23401163 \\
0.184 93.28011446 \\
0.186 93.3264444 \\
0.188 93.37345567 \\
0.19 93.41910429 \\
0.192 93.4704306 \\
0.194 93.51448946 \\
0.196 93.572629 \\
0.198 93.6237282 \\
0.2 93.67528161 \\
0.202 93.72388263 \\
0.204 93.78088663 \\
0.206 93.82108467 \\
0.208 93.87422783 \\
0.21 93.92487282 \\
0.212 93.96847747 \\
0.214 94.01866824 \\
0.216 94.06431686 \\
0.218 94.10065407 \\
0.22 94.14017078 \\
0.222 94.17855196 \\
0.224 94.2157976 \\
0.226 94.25463299 \\
0.228 94.2909702 \\
0.23 94.32526344 \\
0.232 94.35637718 \\
0.234 94.38635538 \\
0.236 94.41156432 \\
0.238 94.44154251 \\
0.24 94.46765988 \\
0.242 94.49400436 \\
0.244 94.51944041 \\
0.246 94.54646621 \\
0.248 94.5644077 \\
0.25 94.58439317 \\
0.252 94.60801235 \\
0.254 94.63503815 \\
0.256 94.65797602 \\
0.258 94.67796148 \\
0.26 94.70089935 \\
0.262 94.72179324 \\
0.264 94.74018895 \\
0.266 94.76494368 \\
0.268 94.78515625 \\
0.27 94.80377907 \\
0.272 94.82103924 \\
0.274 94.84193314 \\
0.276 94.86146439 \\
0.278 94.88485647 \\
0.28 94.90529615 \\
0.282 94.92619004 \\
0.284 94.94753815 \\
0.286 94.97138445 \\
0.288 94.99046148 \\
0.29 95.01430778 \\
0.292 95.03633721 \\
0.294 95.05518714 \\
0.296 95.07358285 \\
0.298 95.09538517 \\
0.3 95.12127544 \\
0.302 95.14035247 \\
0.304 95.16124637 \\
0.306 95.18373001 \\
0.308 95.2162064 \\
0.31 95.24096112 \\
0.312 95.26707849 \\
0.314 95.29569404 \\
0.316 95.31931323 \\
0.318 95.34633903 \\
0.32 95.37495458 \\
0.322 95.40084484 \\
0.324 95.42196584 \\
0.326 95.43899891 \\
0.328 95.46307231 \\
0.33 95.48237645 \\
0.332 95.4957758 \\
0.334 95.5168968 \\
0.336 95.53506541 \\
0.338 95.5527798 \\
0.34 95.57117551 \\
0.342 95.58866279 \\
0.344 95.6070585 \\
0.346 95.62817951 \\
0.348 95.64498547 \\
0.35 95.66656068 \\
0.352 95.68654615 \\
0.354 95.70494186 \\
0.356 95.72379179 \\
0.358 95.74286882 \\
0.36 95.76580669 \\
0.362 95.78601926 \\
0.364 95.80850291 \\
0.366 95.82757994 \\
0.368 95.84506722 \\
0.37 95.86868641 \\
0.372 95.88958031 \\
0.374 95.90956577 \\
0.376 95.93522892 \\
0.378 95.96498001 \\
0.38 95.99404978 \\
0.382 96.02039426 \\
0.384 96.04923692 \\
0.386 96.07694404 \\
0.388 96.10192587 \\
0.39 96.13167696 \\
0.392 96.15620458 \\
0.394 96.18550145 \\
0.396 96.21071039 \\
0.398 96.23455669 \\
0.4 96.26135538 \\
0.402 96.30064499 \\
0.404 96.32244731 \\
0.406 96.34538517 \\
0.408 96.37218387 \\
0.41 96.39693859 \\
0.412 96.4182867 \\
0.414 96.43804506 \\
0.416 96.45757631 \\
0.418 96.48551054 \\
0.42 96.51208212 \\
0.422 96.53433866 \\
0.424 96.55886628 \\
0.426 96.5804415 \\
0.428 96.60383358 \\
0.43 96.62904251 \\
0.432 96.65379724 \\
0.434 96.68513808 \\
0.436 96.71057413 \\
0.438 96.73941679 \\
0.44 96.77212028 \\
0.442 96.80073583 \\
0.444 96.82957849 \\
0.446 96.85524164 \\
0.448 96.8809048 \\
0.45 96.91042878 \\
0.452 96.94335938 \\
0.454 96.97515443 \\
0.456 97.00853924 \\
0.458 97.03783612 \\
0.46 97.07190225 \\
0.462 97.09665698 \\
0.464 97.12640807 \\
0.466 97.15888445 \\
0.468 97.18954397 \\
0.47 97.21838663 \\
0.472 97.25154433 \\
0.474 97.28220385 \\
0.476 97.31013808 \\
0.478 97.3376181 \\
0.48 97.36055596 \\
0.482 97.38690044 \\
0.484 97.41415334 \\
0.486 97.44095203 \\
0.488 97.47206577 \\
0.49 97.49841025 \\
0.492 97.52679869 \\
0.494 97.54905523 \\
0.496 97.57494549 \\
0.498 97.59833757 \\
0.5 97.62127544 \\
0.502 97.64444041 \\
0.504 97.67532703 \\
0.506 97.70099019 \\
0.508 97.73233103 \\
0.51 97.76480741 \\
0.512 97.78956214 \\
0.514 97.81477108 \\
0.516 97.84611192 \\
0.518 97.86746003 \\
0.52 97.88858103 \\
0.522 97.90811228 \\
0.524 97.93786337 \\
0.526 97.95989281 \\
0.528 97.98101381 \\
0.53 97.99940952 \\
0.532 98.02348292 \\
0.534 98.04755632 \\
0.536 98.06299964 \\
0.538 98.07957849 \\
0.54 98.10138081 \\
0.542 98.11795967 \\
0.544 98.13567406 \\
0.546 98.15316134 \\
0.548 98.16837754 \\
0.55 98.182004 \\
0.552 98.19676599 \\
0.554 98.21107376 \\
0.556 98.23151344 \\
0.558 98.24377725 \\
0.56 98.25490552 \\
0.562 98.2662609 \\
0.564 98.28147711 \\
0.566 98.29442224 \\
0.568 98.30350654 \\
0.57 98.31554324 \\
0.572 98.32689862 \\
0.574 98.33757267 \\
0.576 98.35051781 \\
0.578 98.36096475 \\
0.58 98.37390988 \\
0.582 98.38912609 \\
0.584 98.40161701 \\
0.586 98.41728743 \\
0.588 98.43432049 \\
0.59 98.45203488 \\
0.592 98.46429869 \\
0.594 98.47928779 \\
0.596 98.494504 \\
0.598 98.51199128 \\
0.6 98.52584484 \\
0.602 98.53992551 \\
0.604 98.55218932 \\
0.606 98.56695131 \\
0.608 98.57944222 \\
0.61 98.5907976 \\
0.612 98.60101744 \\
0.614 98.61146439 \\
0.616 98.62236555 \\
0.618 98.6298601 \\
0.62 98.63780887 \\
0.622 98.64598474 \\
0.624 98.65416061 \\
0.626 98.66120094 \\
0.628 98.6689226 \\
0.63 98.67414608 \\
0.632 98.68050509 \\
0.634 98.68550145 \\
0.636 98.69254179 \\
0.638 98.69731105 \\
0.64 98.70389717 \\
0.642 98.71252725 \\
0.644 98.72024891 \\
0.646 98.72842478 \\
0.648 98.73478379 \\
0.65 98.74318677 \\
0.652 98.74931868 \\
0.654 98.75704033 \\
0.656 98.76385356 \\
0.658 98.7708939 \\
0.66 98.77793423 \\
0.662 98.7831577 \\
0.664 98.78883539 \\
0.666 98.79292333 \\
0.668 98.7981468 \\
0.67 98.80564135 \\
0.672 98.80882086 \\
0.674 98.81540698 \\
0.676 98.8190407 \\
0.678 98.8251726 \\
0.68 98.82971475 \\
0.682 98.83698219 \\
0.684 98.83948038 \\
0.686 98.84243278 \\
0.688 98.8462936 \\
0.69 98.85106286 \\
0.692 98.85537791 \\
0.694 98.85923874 \\
0.696 98.86173692 \\
0.698 98.86605196 \\
0.7 98.87104833 \\
0.702 98.87672602 \\
0.704 98.88172238 \\
0.706 98.88785429 \\
0.708 98.89375908 \\
0.71 98.89966388 \\
0.712 98.90307049 \\
0.714 98.90783975 \\
0.716 98.91329033 \\
0.718 98.9182867 \\
0.72 98.92396439 \\
0.722 98.93123183 \\
0.724 98.93895349 \\
0.726 98.94508539 \\
0.728 98.95076308 \\
0.73 98.95553234 \\
0.732 98.96234557 \\
0.734 98.96734193 \\
0.736 98.97415516 \\
0.738 98.98233103 \\
0.74 98.99141533 \\
0.742 98.99845567 \\
0.744 99.00890262 \\
0.746 99.02003089 \\
0.748 99.03025073 \\
0.75 99.04478561 \\
0.752 99.05386991 \\
0.754 99.06408975 \\
0.756 99.07521802 \\
0.758 99.083621 \\
0.76 99.09293241 \\
0.762 99.09951853 \\
0.764 99.10837573 \\
0.766 99.11700581 \\
0.768 99.12654433 \\
0.77 99.13585574 \\
0.772 99.14516715 \\
0.774 99.15129906 \\
0.776 99.15924782 \\
0.778 99.16810501 \\
0.78 99.17628089 \\
0.782 99.18309411 \\
0.784 99.19217842 \\
0.786 99.20217115 \\
0.788 99.21102834 \\
0.79 99.22329215 \\
0.792 99.23532885 \\
0.794 99.24486737 \\
0.796 99.25395167 \\
0.798 99.2637173 \\
0.8 99.27529978 \\
0.802 99.28642805 \\
0.804 99.29823765 \\
0.806 99.30754906 \\
0.808 99.31981286 \\
0.81 99.33230378 \\
0.812 99.33934411 \\
0.814 99.34979106 \\
0.816 99.35864826 \\
0.818 99.36523438 \\
0.82 99.37091206 \\
0.822 99.37477289 \\
0.824 99.37976926 \\
0.826 99.38431141 \\
0.828 99.3870367 \\
0.83 99.39384993 \\
0.832 99.39839208 \\
0.834 99.40225291 \\
0.836 99.40747638 \\
0.838 99.41247275 \\
0.84 99.41769622 \\
0.842 99.4231468 \\
0.844 99.42927871 \\
0.846 99.43563772 \\
0.848 99.44176962 \\
0.85 99.44585756 \\
0.852 99.45403343 \\
0.854 99.45789426 \\
0.856 99.46289063 \\
0.858 99.47038517 \\
0.86 99.47787972 \\
0.862 99.48560138 \\
0.864 99.49445858 \\
0.866 99.50036337 \\
0.868 99.50399709 \\
0.87 99.51194586 \\
0.872 99.5221657 \\
0.874 99.52966025 \\
0.876 99.53488372 \\
0.878 99.54056141 \\
0.88 99.54782885 \\
0.882 99.55441497 \\
0.884 99.56054688 \\
0.886 99.56781432 \\
0.888 99.57394622 \\
0.89 99.57916969 \\
0.892 99.58711846 \\
0.894 99.59302326 \\
0.896 99.6034702 \\
0.898 99.61323583 \\
0.9 99.62050327 \\
0.902 99.62822493 \\
0.904 99.6364008 \\
0.906 99.64503089 \\
0.908 99.6513899 \\
0.91 99.6604742 \\
0.912 99.67046693 \\
0.914 99.67818859 \\
0.916 99.68886265 \\
0.918 99.69840116 \\
0.92 99.70998365 \\
0.922 99.72111192 \\
0.924 99.73224019 \\
0.926 99.7415516 \\
0.928 99.74927326 \\
0.93 99.75767624 \\
0.932 99.76380814 \\
0.934 99.77016715 \\
0.936 99.77834302 \\
0.938 99.78629179 \\
0.94 99.79287791 \\
0.942 99.80014535 \\
0.944 99.81172783 \\
0.946 99.81831395 \\
0.948 99.82694404 \\
0.95 99.83511991 \\
0.952 99.84397711 \\
0.954 99.85419695 \\
0.956 99.86078307 \\
0.958 99.87531795 \\
0.96 99.88485647 \\
0.962 99.89280523 \\
0.964 99.90211664 \\
0.966 99.9098383 \\
0.968 99.91710574 \\
0.97 99.92687137 \\
0.972 99.93572856 \\
0.974 99.94367733 \\
0.976 99.95094477 \\
0.978 99.95912064 \\
0.98 99.9670694 \\
0.982 99.97206577 \\
0.984 99.97524528 \\
0.986 99.978879 \\
0.988 99.98251272 \\
0.99 99.98637355 \\
0.992 99.99114281 \\
0.994 99.9938681 \\
0.996 99.99545785 \\
0.998 99.99750182 \\
1.0 100.0 \\
         };
         \addlegendentry{\textcolor{black}{Diff3F+$\chi_{\text{DINO+SD}}$ \textbf{(0.94)}}}
        
	\end{axis}
\end{tikzpicture}


==> figures/pck_tosca.tikz <==
\newcommand{\pckLineWidth}{2pt}
\newcommand{\plotWidth}{0.97\columnwidth}
\newcommand{\plotHeight}{0.75\columnwidth}
\newcommand{\pckTitle}{\textsc{TOSCA}-a}

\pgfplotsset{
    every axis/.style={line width=0.01pt},
    label style = {font=\sffamily\Large},
    tick label style = {font=\sffamily\large},
    title style =  {font=\Large\sffamily},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\sffamily\large,
                    draw=gray!20,
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
		ylabel={{\sffamily\Large$\%$ Accuracy}},
        xlabel={Euclidean Error Threshold},
		xmin=0,
        xmax=1,
        ylabel near ticks,
        xtick={0, 0.25, 0.5, 0.75, 1},
		ymin=0,
        ymax=103,
        ytick={0, 20, 40, 60, 80, 100},
	]
	
	\addplot [color=mycolor1, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.002 13.5332441 \\
0.004 14.52209899 \\
0.006 16.09859867 \\
0.008 18.05650404 \\
0.01 20.24898929 \\
0.012 22.55176464 \\
0.014 24.93444056 \\
0.016 27.24848394 \\
0.018 29.49389478 \\
0.02 31.66247815 \\
0.022 33.65999235 \\
0.024 35.60799552 \\
0.026 37.42966018 \\
0.028 39.03450066 \\
0.03 40.65812118 \\
0.032 42.19467056 \\
0.034 43.58234539 \\
0.036 44.91504589 \\
0.038 46.19721099 \\
0.04 47.32913571 \\
0.042 48.40779338 \\
0.044 49.38435588 \\
0.046 50.30355387 \\
0.048 51.19850852 \\
0.05 52.00331895 \\
0.052 52.7972028 \\
0.054 53.53303923 \\
0.056 54.21048678 \\
0.058 54.87769067 \\
0.06 55.5001639 \\
0.062 56.11375929 \\
0.064 56.69662369 \\
0.066 57.26548842 \\
0.068 57.74352601 \\
0.07 58.24580693 \\
0.072 58.72760052 \\
0.074 59.20290647 \\
0.076 59.67240767 \\
0.078 60.13644559 \\
0.08 60.57692308 \\
0.082 61.03071733 \\
0.084 61.48382867 \\
0.086 61.88913625 \\
0.088 62.31219952 \\
0.09 62.72228748 \\
0.092 63.15252131 \\
0.094 63.56807255 \\
0.096 63.98328234 \\
0.098 64.40122378 \\
0.1 64.80892155 \\
0.102 65.24154556 \\
0.104 65.65573099 \\
0.106 66.08562336 \\
0.108 66.51278409 \\
0.11 66.93448153 \\
0.112 67.35583752 \\
0.114 67.77787642 \\
0.116 68.18762292 \\
0.118 68.58644285 \\
0.12 68.99857955 \\
0.122 69.39842384 \\
0.124 69.80748743 \\
0.126 70.21074628 \\
0.128 70.60922476 \\
0.13 70.99097192 \\
0.132 71.36076814 \\
0.134 71.733296 \\
0.136 72.0733856 \\
0.138 72.42064576 \\
0.14 72.75390625 \\
0.142 73.0690696 \\
0.144 73.40198864 \\
0.146 73.74720007 \\
0.148 74.07909473 \\
0.15 74.40279447 \\
0.152 74.72444548 \\
0.154 75.03619427 \\
0.156 75.35784528 \\
0.158 75.67813046 \\
0.16 75.99704983 \\
0.162 76.2852382 \\
0.164 76.56728038 \\
0.166 76.85376147 \\
0.168 77.12658435 \\
0.17 77.41204108 \\
0.172 77.69135162 \\
0.174 77.95836976 \\
0.176 78.21719296 \\
0.178 78.49411331 \\
0.18 78.77035074 \\
0.182 79.04078344 \\
0.184 79.30780157 \\
0.186 79.56969788 \\
0.188 79.83500874 \\
0.19 80.09383195 \\
0.192 80.34855769 \\
0.194 80.60328344 \\
0.196 80.85493608 \\
0.198 81.0922476 \\
0.2 81.35550972 \\
0.202 81.5777972 \\
0.204 81.8075967 \\
0.206 82.0220307 \\
0.208 82.23748907 \\
0.21 82.44167941 \\
0.212 82.64621121 \\
0.214 82.84869427 \\
0.216 83.03376311 \\
0.218 83.2253196 \\
0.22 83.41414445 \\
0.222 83.58555507 \\
0.224 83.76038024 \\
0.226 83.91574246 \\
0.228 84.0632512 \\
0.23 84.22305234 \\
0.232 84.36543925 \\
0.234 84.49928977 \\
0.236 84.61606753 \\
0.238 84.75777153 \\
0.24 84.87181764 \\
0.242 84.99405868 \\
0.244 85.10742188 \\
0.246 85.22317526 \\
0.248 85.34268466 \\
0.25 85.45126748 \\
0.252 85.55814303 \\
0.254 85.65477491 \\
0.256 85.76301628 \\
0.258 85.87296493 \\
0.26 85.96823099 \\
0.262 86.07237489 \\
0.264 86.16627513 \\
0.266 86.26973612 \\
0.268 86.37046547 \\
0.27 86.46436571 \\
0.272 86.55621722 \\
0.274 86.63884943 \\
0.276 86.73274967 \\
0.278 86.83416193 \\
0.28 86.92089161 \\
0.282 87.00932856 \\
0.284 87.09947279 \\
0.286 87.18893411 \\
0.288 87.27224924 \\
0.29 87.36512511 \\
0.292 87.46073263 \\
0.294 87.54643794 \\
0.296 87.63794799 \\
0.298 87.73082386 \\
0.3 87.82369974 \\
0.302 87.91111233 \\
0.304 88.01491477 \\
0.306 88.10130299 \\
0.308 88.18564248 \\
0.31 88.27646962 \\
0.312 88.3601262 \\
0.314 88.43866095 \\
0.316 88.51719569 \\
0.318 88.58855988 \\
0.32 88.66982627 \\
0.322 88.74699519 \\
0.324 88.82757867 \\
0.326 88.90645487 \\
0.328 88.9805507 \\
0.33 89.05089052 \\
0.332 89.12123033 \\
0.334 89.19225306 \\
0.336 89.26498306 \\
0.338 89.33327415 \\
0.34 89.41146744 \\
0.342 89.47668542 \\
0.344 89.54497651 \\
0.346 89.61360905 \\
0.348 89.6829245 \\
0.35 89.75155704 \\
0.352 89.81950667 \\
0.354 89.88165155 \\
0.356 89.94379644 \\
0.358 90.00730715 \\
0.36 90.07286659 \\
0.362 90.13364565 \\
0.364 90.19818073 \\
0.366 90.26647181 \\
0.368 90.33203125 \\
0.37 90.40032233 \\
0.372 90.4641745 \\
0.374 90.51983173 \\
0.376 90.58436681 \\
0.378 90.65060916 \\
0.38 90.71855878 \\
0.382 90.77763057 \\
0.384 90.84489729 \\
0.386 90.91011528 \\
0.388 90.9650896 \\
0.39 91.02928322 \\
0.392 91.0945012 \\
0.394 91.15869482 \\
0.396 91.22630299 \\
0.398 91.28264314 \\
0.4 91.34512948 \\
0.402 91.4001038 \\
0.404 91.46224869 \\
0.406 91.52644231 \\
0.408 91.58585555 \\
0.41 91.64458588 \\
0.412 91.70673077 \\
0.414 91.7808266 \\
0.416 91.85014205 \\
0.418 91.92662806 \\
0.42 91.99048022 \\
0.422 92.05569821 \\
0.424 92.12808676 \\
0.426 92.18579272 \\
0.428 92.25374235 \\
0.43 92.31349705 \\
0.432 92.37325175 \\
0.434 92.4302748 \\
0.436 92.48968805 \\
0.438 92.54944274 \\
0.44 92.61158763 \\
0.442 92.67031796 \\
0.444 92.72426792 \\
0.446 92.77138877 \\
0.448 92.81714379 \\
0.45 92.87177666 \\
0.452 92.92879972 \\
0.454 92.98240822 \\
0.456 93.03806545 \\
0.458 93.09406414 \\
0.46 93.14528245 \\
0.462 93.20367133 \\
0.464 93.24976781 \\
0.466 93.29449847 \\
0.468 93.33479021 \\
0.47 93.38020378 \\
0.472 93.42049552 \\
0.474 93.46317745 \\
0.476 93.5072252 \\
0.478 93.55741914 \\
0.48 93.59771088 \\
0.482 93.64927065 \\
0.484 93.69707441 \\
0.486 93.74760981 \\
0.488 93.8097547 \\
0.49 93.86370465 \\
0.492 93.91560588 \\
0.494 93.98218969 \\
0.496 94.03101781 \\
0.498 94.08974814 \\
0.5 94.14028354 \\
0.502 94.20618444 \\
0.504 94.26389041 \\
0.506 94.31954764 \\
0.508 94.38578999 \\
0.51 94.44042286 \\
0.512 94.48617788 \\
0.514 94.53876202 \\
0.516 94.58656578 \\
0.518 94.63880846 \\
0.52 94.68388057 \\
0.522 94.72724541 \\
0.524 94.77197607 \\
0.526 94.81260927 \\
0.528 94.84948645 \\
0.53 94.89319274 \\
0.532 94.93177721 \\
0.534 94.96831294 \\
0.536 95.01440942 \\
0.538 95.05196951 \\
0.54 95.09226125 \\
0.542 95.13494318 \\
0.544 95.17625929 \\
0.546 95.21416084 \\
0.548 95.25479403 \\
0.55 95.30157343 \\
0.552 95.34186517 \\
0.554 95.38659583 \\
0.556 95.42005846 \\
0.558 95.45864292 \\
0.56 95.49415428 \\
0.562 95.53547039 \\
0.564 95.57268903 \\
0.566 95.61263931 \\
0.568 95.64610194 \\
0.57 95.68502786 \\
0.572 95.72190505 \\
0.574 95.76014806 \\
0.576 95.79702524 \\
0.578 95.83390243 \\
0.58 95.88034036 \\
0.582 95.92541248 \\
0.584 95.96638713 \\
0.586 96.00599596 \\
0.588 96.04901934 \\
0.59 96.08214052 \\
0.592 96.11389587 \\
0.594 96.14360249 \\
0.596 96.1726262 \\
0.598 96.20028409 \\
0.6 96.22760052 \\
0.602 96.24945367 \\
0.604 96.27711156 \\
0.606 96.30033053 \\
0.608 96.32935424 \\
0.61 96.35598776 \\
0.612 96.37886528 \\
0.614 96.40003551 \\
0.616 96.42018138 \\
0.618 96.44749781 \\
0.62 96.46457059 \\
0.622 96.4935943 \\
0.624 96.51749618 \\
0.626 96.54242242 \\
0.628 96.56427557 \\
0.63 96.58442144 \\
0.632 96.60661604 \\
0.634 96.63359102 \\
0.636 96.66193182 \\
0.638 96.68685806 \\
0.64 96.71041849 \\
0.642 96.73671056 \\
0.644 96.76266117 \\
0.646 96.78895323 \\
0.648 96.81865986 \\
0.65 96.85007375 \\
0.652 96.88626803 \\
0.654 96.91495028 \\
0.656 96.94192526 \\
0.658 96.97846099 \\
0.66 97.01431381 \\
0.662 97.04675208 \\
0.664 97.08158053 \\
0.666 97.11401879 \\
0.668 97.14270105 \\
0.67 97.17718805 \\
0.672 97.20996777 \\
0.674 97.23830857 \\
0.676 97.26186899 \\
0.678 97.29055125 \\
0.68 97.31889205 \\
0.682 97.34279392 \\
0.684 97.3697689 \\
0.686 97.39913407 \\
0.688 97.42884069 \\
0.69 97.45205966 \\
0.692 97.47937609 \\
0.694 97.50259506 \\
0.696 97.52752131 \\
0.698 97.54527699 \\
0.7 97.56371558 \\
0.702 97.57908108 \\
0.704 97.5964953 \\
0.706 97.61425098 \\
0.708 97.63268958 \\
0.71 97.64976235 \\
0.712 97.67024967 \\
0.714 97.68834681 \\
0.716 97.70644395 \\
0.718 97.72351672 \\
0.72 97.74161385 \\
0.722 97.76175972 \\
0.724 97.78634451 \\
0.726 97.81058785 \\
0.728 97.83756283 \\
0.73 97.86590363 \\
0.732 97.88980551 \\
0.734 97.9113172 \\
0.736 97.93624344 \\
0.738 97.95980387 \\
0.74 97.97994974 \\
0.742 98.00658326 \\
0.744 98.02843641 \\
0.746 98.05199683 \\
0.748 98.0782889 \\
0.75 98.10150787 \\
0.752 98.12609266 \\
0.754 98.15614073 \\
0.756 98.17696951 \\
0.758 98.19984703 \\
0.76 98.22238309 \\
0.762 98.24662642 \\
0.764 98.26984539 \\
0.766 98.29477163 \\
0.768 98.32174661 \\
0.77 98.34769722 \\
0.772 98.37569657 \\
0.774 98.39857408 \\
0.776 98.42486615 \\
0.778 98.44842657 \\
0.78 98.47745028 \\
0.782 98.49623033 \\
0.784 98.51808348 \\
0.786 98.54027808 \\
0.788 98.56213123 \\
0.79 98.58193564 \\
0.792 98.60481316 \\
0.794 98.62632485 \\
0.796 98.64715363 \\
0.798 98.66217767 \\
0.8 98.67890898 \\
0.802 98.69803049 \\
0.804 98.71339598 \\
0.806 98.73081021 \\
0.808 98.75027316 \\
0.81 98.76734594 \\
0.812 98.7806627 \\
0.814 98.79773547 \\
0.816 98.81514969 \\
0.818 98.82778354 \\
0.82 98.85100251 \\
0.822 98.86739237 \\
0.824 98.88924552 \\
0.826 98.90153792 \\
0.828 98.91758632 \\
0.83 98.93124454 \\
0.832 98.94285402 \\
0.834 98.95821951 \\
0.836 98.96948754 \\
0.838 98.98382867 \\
0.84 98.99748689 \\
0.842 99.01763276 \\
0.844 99.02514478 \\
0.846 99.03675426 \\
0.848 99.04904666 \\
0.85 99.05963177 \\
0.852 99.07943619 \\
0.854 99.09514314 \\
0.856 99.10709408 \\
0.858 99.11972793 \\
0.86 99.13236178 \\
0.862 99.14397126 \\
0.864 99.15967821 \\
0.866 99.17640953 \\
0.868 99.18972629 \\
0.87 99.20167723 \\
0.872 99.21840854 \\
0.874 99.2310424 \\
0.876 99.24470061 \\
0.878 99.25665155 \\
0.88 99.27201705 \\
0.882 99.28601672 \\
0.884 99.30343094 \\
0.886 99.31913789 \\
0.888 99.33552775 \\
0.89 99.34986888 \\
0.892 99.36113691 \\
0.894 99.37240494 \\
0.896 99.39084353 \\
0.898 99.40825776 \\
0.9 99.4263549 \\
0.902 99.44274476 \\
0.904 99.4615248 \\
0.906 99.47825612 \\
0.908 99.49737762 \\
0.91 99.51240166 \\
0.912 99.52674279 \\
0.914 99.5434741 \\
0.916 99.56361997 \\
0.918 99.58240002 \\
0.92 99.60083861 \\
0.922 99.62200885 \\
0.924 99.63669143 \\
0.926 99.65034965 \\
0.928 99.66844679 \\
0.93 99.68995848 \\
0.932 99.70737271 \\
0.934 99.7288844 \\
0.936 99.74390844 \\
0.938 99.76166412 \\
0.94 99.78010271 \\
0.942 99.79785839 \\
0.944 99.81219952 \\
0.946 99.82585774 \\
0.948 99.83780868 \\
0.95 99.85010107 \\
0.952 99.86171056 \\
0.954 99.87468586 \\
0.956 99.88458807 \\
0.958 99.89380736 \\
0.96 99.90063647 \\
0.962 99.90644122 \\
0.964 99.91736779 \\
0.966 99.92351399 \\
0.968 99.92966018 \\
0.97 99.93478201 \\
0.972 99.94126967 \\
0.974 99.94673295 \\
0.976 99.95117188 \\
0.978 99.95492788 \\
0.98 99.95902535 \\
0.982 99.96346427 \\
0.984 99.97097629 \\
0.986 99.97643958 \\
0.988 99.97951267 \\
0.99 99.98668324 \\
0.992 99.99146361 \\
0.994 99.99419526 \\
0.996 99.99658545 \\
0.998 99.99897563 \\
1.0 100.0 \\
    };
    \addlegendentry{\textcolor{black}{Diff3F \cite{dutt2024diffusion} (0.87)}}
    
     \addplot [color=mycolor3, smooth, line width=\pckLineWidth]
           table[row sep=crcr]{%
0.002 14.9349186 \\
0.004 16.06103857 \\
0.006 17.83558239 \\
0.008 20.09396853 \\
0.01 22.73137019 \\
0.012 25.47906195 \\
0.014 28.37221372 \\
0.016 31.20083042 \\
0.018 33.97276552 \\
0.02 36.65762948 \\
0.022 39.13386418 \\
0.024 41.5073208 \\
0.026 43.77697498 \\
0.028 45.91585173 \\
0.03 47.95160894 \\
0.032 49.8207359 \\
0.034 51.65230278 \\
0.036 53.37870138 \\
0.038 55.02554087 \\
0.04 56.51189631 \\
0.042 57.84903573 \\
0.044 59.10866477 \\
0.046 60.28702743 \\
0.048 61.3656851 \\
0.05 62.38800262 \\
0.052 63.31539554 \\
0.054 64.21308184 \\
0.056 65.02233118 \\
0.058 65.78070367 \\
0.06 66.49707714 \\
0.062 67.18647563 \\
0.064 67.82055835 \\
0.066 68.43756829 \\
0.068 68.99789663 \\
0.07 69.53466455 \\
0.072 70.05538407 \\
0.074 70.5330802 \\
0.076 71.00326431 \\
0.078 71.42325448 \\
0.08 71.86031742 \\
0.082 72.2594788 \\
0.084 72.65829873 \\
0.086 73.06872815 \\
0.088 73.45013385 \\
0.09 73.81753988 \\
0.092 74.19416521 \\
0.094 74.55201049 \\
0.096 74.89551464 \\
0.098 75.22809222 \\
0.1 75.56818182 \\
0.102 75.91236888 \\
0.104 76.22172749 \\
0.106 76.53825667 \\
0.108 76.84317635 \\
0.11 77.14809604 \\
0.112 77.44516226 \\
0.114 77.7374481 \\
0.116 78.03451431 \\
0.118 78.31075175 \\
0.12 78.59825721 \\
0.122 78.85912915 \\
0.124 79.12648875 \\
0.126 79.38360468 \\
0.128 79.61750164 \\
0.13 79.85583752 \\
0.132 80.09178322 \\
0.134 80.31338778 \\
0.136 80.52645597 \\
0.138 80.73440232 \\
0.14 80.92698317 \\
0.142 81.12468586 \\
0.144 81.31351071 \\
0.146 81.50745739 \\
0.148 81.69662369 \\
0.15 81.88510708 \\
0.152 82.06198099 \\
0.154 82.22451377 \\
0.156 82.39558293 \\
0.158 82.5697252 \\
0.16 82.72030704 \\
0.162 82.87601071 \\
0.164 83.03786058 \\
0.166 83.17854021 \\
0.168 83.32195149 \\
0.17 83.46160675 \\
0.172 83.61321296 \\
0.174 83.75081949 \\
0.176 83.89286495 \\
0.178 84.02398383 \\
0.18 84.160566 \\
0.182 84.30875765 \\
0.184 84.43987653 \\
0.186 84.58226344 \\
0.188 84.72328453 \\
0.19 84.86293979 \\
0.192 85.00430234 \\
0.194 85.15181108 \\
0.196 85.29112489 \\
0.198 85.42053649 \\
0.2 85.56872815 \\
0.202 85.7107736 \\
0.204 85.85794089 \\
0.206 85.99691324 \\
0.208 86.13486123 \\
0.21 86.25641936 \\
0.212 86.38890406 \\
0.214 86.49953562 \\
0.216 86.60743553 \\
0.218 86.71875 \\
0.22 86.8129917 \\
0.222 86.90859921 \\
0.224 87.00898711 \\
0.226 87.10698481 \\
0.228 87.19917778 \\
0.23 87.28112708 \\
0.232 87.36068619 \\
0.234 87.43580638 \\
0.236 87.51024366 \\
0.238 87.59082714 \\
0.24 87.66799607 \\
0.242 87.74311626 \\
0.244 87.82130955 \\
0.246 87.89642974 \\
0.248 87.96984266 \\
0.25 88.04325557 \\
0.252 88.11257102 \\
0.254 88.17778901 \\
0.256 88.24539718 \\
0.258 88.31334681 \\
0.26 88.37788188 \\
0.262 88.43558785 \\
0.264 88.49226945 \\
0.266 88.54485358 \\
0.268 88.61075448 \\
0.27 88.68075284 \\
0.272 88.75723885 \\
0.274 88.82074956 \\
0.276 88.88699191 \\
0.278 88.94845389 \\
0.28 89.0119646 \\
0.282 89.0717193 \\
0.284 89.12942526 \\
0.286 89.18713123 \\
0.288 89.2356179 \\
0.29 89.28683621 \\
0.292 89.33771307 \\
0.294 89.38756556 \\
0.296 89.44117406 \\
0.298 89.49580693 \\
0.3 89.55282998 \\
0.302 89.60507266 \\
0.304 89.65253497 \\
0.306 89.70989948 \\
0.308 89.75667887 \\
0.31 89.80789718 \\
0.312 89.85706676 \\
0.314 89.90316324 \\
0.316 89.95335719 \\
0.318 89.99399038 \\
0.32 90.03701377 \\
0.322 90.08242734 \\
0.324 90.12647509 \\
0.326 90.16983993 \\
0.328 90.21013167 \\
0.33 90.25554524 \\
0.332 90.30095881 \\
0.334 90.34978693 \\
0.336 90.39144449 \\
0.338 90.44812609 \\
0.34 90.50446624 \\
0.342 90.56592821 \\
0.344 90.62397563 \\
0.346 90.67758413 \\
0.348 90.73768029 \\
0.35 90.79231316 \\
0.352 90.8486533 \\
0.354 90.90123743 \\
0.356 90.95860194 \\
0.358 91.01664937 \\
0.36 91.05967275 \\
0.362 91.10440341 \\
0.364 91.15289008 \\
0.366 91.2047913 \\
0.368 91.25805835 \\
0.37 91.31234976 \\
0.372 91.35605605 \\
0.374 91.40795728 \\
0.376 91.45302939 \\
0.378 91.50083315 \\
0.38 91.54522236 \\
0.382 91.59268466 \\
0.384 91.64834189 \\
0.386 91.69136528 \\
0.388 91.73643739 \\
0.39 91.77809495 \\
0.392 91.81565505 \\
0.394 91.86311735 \\
0.396 91.9071651 \\
0.398 91.94813975 \\
0.4 91.98433403 \\
0.402 92.0236014 \\
0.404 92.06969788 \\
0.406 92.11306272 \\
0.408 92.15437882 \\
0.41 92.19706075 \\
0.412 92.23735249 \\
0.414 92.27696132 \\
0.416 92.32203344 \\
0.418 92.36847137 \\
0.42 92.41934823 \\
0.422 92.46612762 \\
0.424 92.52690669 \\
0.426 92.58495411 \\
0.428 92.64607463 \\
0.43 92.70514642 \\
0.432 92.76694985 \\
0.434 92.82909473 \\
0.436 92.89328835 \\
0.438 92.94382375 \\
0.44 93.00118826 \\
0.442 93.06026005 \\
0.444 93.11933184 \\
0.446 93.17157452 \\
0.448 93.22586593 \\
0.45 93.27913298 \\
0.452 93.33205857 \\
0.454 93.38395979 \\
0.456 93.43995848 \\
0.458 93.50005463 \\
0.46 93.5485413 \\
0.462 93.59395487 \\
0.464 93.64380736 \\
0.466 93.68546493 \\
0.468 93.73019559 \\
0.47 93.77356042 \\
0.472 93.81248634 \\
0.474 93.85311954 \\
0.476 93.891704 \\
0.478 93.92755682 \\
0.48 93.97501912 \\
0.482 94.02077415 \\
0.484 94.07540701 \\
0.486 94.11740603 \\
0.488 94.16828289 \\
0.49 94.21847684 \\
0.492 94.27447552 \\
0.494 94.32398656 \\
0.496 94.37179032 \\
0.498 94.42505736 \\
0.5 94.47490986 \\
0.502 94.53159146 \\
0.504 94.58622432 \\
0.506 94.63710118 \\
0.508 94.68627076 \\
0.51 94.73441597 \\
0.512 94.78426847 \\
0.514 94.83241368 \\
0.516 94.88636364 \\
0.518 94.93246012 \\
0.52 94.97480059 \\
0.522 95.0130436 \\
0.524 95.05811571 \\
0.526 95.10079764 \\
0.528 95.14484539 \\
0.53 95.18138112 \\
0.532 95.22064849 \\
0.534 95.2619646 \\
0.536 95.29918324 \\
0.538 95.33401169 \\
0.54 95.37805944 \\
0.542 95.42039991 \\
0.544 95.4634233 \\
0.546 95.50610522 \\
0.548 95.54571405 \\
0.55 95.58293269 \\
0.552 95.61776115 \\
0.554 95.65907725 \\
0.556 95.69732026 \\
0.558 95.73556326 \\
0.56 95.76458698 \\
0.562 95.79565942 \\
0.564 95.82707332 \\
0.566 95.86907233 \\
0.568 95.90526661 \\
0.57 95.93975361 \\
0.572 95.97014314 \\
0.574 96.00326431 \\
0.576 96.03433676 \\
0.578 96.07121394 \\
0.58 96.09853038 \\
0.582 96.12243226 \\
0.584 96.15077306 \\
0.586 96.17433348 \\
0.588 96.19755245 \\
0.59 96.22452743 \\
0.592 96.24877076 \\
0.594 96.27472137 \\
0.596 96.30203781 \\
0.598 96.32798842 \\
0.6 96.35974377 \\
0.602 96.38945039 \\
0.604 96.40993772 \\
0.606 96.42974213 \\
0.608 96.45159528 \\
0.61 96.47925317 \\
0.612 96.49598448 \\
0.614 96.51988636 \\
0.616 96.5441297 \\
0.618 96.56734867 \\
0.62 96.59364073 \\
0.622 96.61890844 \\
0.624 96.64076158 \\
0.626 96.66534637 \\
0.628 96.68788243 \\
0.63 96.70939412 \\
0.632 96.73705201 \\
0.634 96.7616368 \\
0.636 96.78724596 \\
0.638 96.80807474 \\
0.64 96.82890352 \\
0.642 96.85519559 \\
0.644 96.87978038 \\
0.646 96.89890188 \\
0.648 96.9224623 \\
0.65 96.94124235 \\
0.652 96.96958315 \\
0.654 96.99621667 \\
0.656 97.0228502 \\
0.658 97.05153245 \\
0.66 97.07748306 \\
0.662 97.10548241 \\
0.664 97.13245739 \\
0.666 97.16182255 \\
0.668 97.18743171 \\
0.67 97.21406523 \\
0.672 97.23865002 \\
0.674 97.25913735 \\
0.676 97.28133195 \\
0.678 97.30147782 \\
0.68 97.32264806 \\
0.682 97.34381829 \\
0.684 97.36396416 \\
0.686 97.38001257 \\
0.688 97.40015844 \\
0.69 97.42064576 \\
0.692 97.43601125 \\
0.694 97.4517182 \\
0.696 97.46879097 \\
0.698 97.48791248 \\
0.7 97.51215581 \\
0.702 97.53400896 \\
0.704 97.549033 \\
0.706 97.56917887 \\
0.708 97.58830037 \\
0.71 97.60332441 \\
0.712 97.62142155 \\
0.714 97.64054305 \\
0.716 97.66000601 \\
0.718 97.67878606 \\
0.72 97.70098066 \\
0.722 97.71805343 \\
0.724 97.73580911 \\
0.726 97.75458916 \\
0.728 97.77644231 \\
0.73 97.8010271 \\
0.732 97.83346536 \\
0.734 97.86044034 \\
0.736 97.89048842 \\
0.738 97.91541466 \\
0.74 97.93897509 \\
0.742 97.96458424 \\
0.744 97.99599814 \\
0.746 98.02604622 \\
0.748 98.05131392 \\
0.75 98.07419143 \\
0.752 98.1004835 \\
0.754 98.12165374 \\
0.756 98.14453125 \\
0.758 98.16365275 \\
0.76 98.1824328 \\
0.762 98.20394449 \\
0.764 98.22477327 \\
0.766 98.24389478 \\
0.768 98.2674552 \\
0.77 98.28794253 \\
0.772 98.31252732 \\
0.774 98.3333561 \\
0.776 98.35657507 \\
0.778 98.38115986 \\
0.78 98.40130573 \\
0.782 98.41974432 \\
0.784 98.43681709 \\
0.786 98.4596946 \\
0.788 98.4818892 \\
0.79 98.50203507 \\
0.792 98.52286385 \\
0.794 98.53959517 \\
0.796 98.55769231 \\
0.798 98.57203344 \\
0.8 98.58910621 \\
0.802 98.6075448 \\
0.804 98.61983719 \\
0.806 98.63793433 \\
0.808 98.64988527 \\
0.81 98.66661659 \\
0.812 98.68539663 \\
0.814 98.70246941 \\
0.816 98.71817635 \\
0.818 98.73627349 \\
0.82 98.7523219 \\
0.822 98.76939467 \\
0.824 98.78885763 \\
0.826 98.80558894 \\
0.828 98.82471045 \\
0.83 98.84588068 \\
0.832 98.86090472 \\
0.834 98.87934331 \\
0.836 98.89675754 \\
0.838 98.91826923 \\
0.84 98.92782998 \\
0.842 98.94319548 \\
0.844 98.95309768 \\
0.846 98.96573153 \\
0.848 98.97563374 \\
0.85 98.98724323 \\
0.852 98.9981698 \\
0.854 99.0073891 \\
0.856 99.02173022 \\
0.858 99.03812008 \\
0.86 99.05143684 \\
0.862 99.06748525 \\
0.864 99.08080201 \\
0.866 99.10060642 \\
0.868 99.12075229 \\
0.87 99.14089816 \\
0.872 99.16138549 \\
0.874 99.17914117 \\
0.876 99.19928704 \\
0.878 99.2218231 \\
0.88 99.24470061 \\
0.882 99.26860249 \\
0.884 99.29216292 \\
0.886 99.31469897 \\
0.888 99.33450339 \\
0.89 99.35464926 \\
0.892 99.37069766 \\
0.894 99.38845334 \\
0.896 99.40825776 \\
0.898 99.42669635 \\
0.9 99.44342767 \\
0.902 99.46357354 \\
0.904 99.47757321 \\
0.906 99.49806053 \\
0.908 99.51649913 \\
0.91 99.5335719 \\
0.912 99.54996176 \\
0.914 99.56635162 \\
0.916 99.58171711 \\
0.918 99.59913134 \\
0.92 99.6124481 \\
0.922 99.62986233 \\
0.924 99.6469351 \\
0.926 99.66844679 \\
0.928 99.68927557 \\
0.93 99.70668979 \\
0.932 99.72717712 \\
0.934 99.74732299 \\
0.936 99.76883468 \\
0.938 99.78078562 \\
0.94 99.79444384 \\
0.942 99.80810205 \\
0.944 99.81937008 \\
0.946 99.83268684 \\
0.948 99.84566215 \\
0.95 99.85761309 \\
0.952 99.86853966 \\
0.954 99.88151497 \\
0.956 99.89141718 \\
0.958 99.90507539 \\
0.96 99.91361178 \\
0.962 99.92522126 \\
0.964 99.93614784 \\
0.966 99.94161112 \\
0.968 99.94912314 \\
0.97 99.95663516 \\
0.972 99.96278136 \\
0.974 99.9685861 \\
0.976 99.97404939 \\
0.978 99.97712249 \\
0.98 99.98258577 \\
0.982 99.98668324 \\
0.984 99.99009779 \\
0.986 99.99282944 \\
0.988 99.99487817 \\
0.99 99.99624399 \\
0.992 99.99760981 \\
0.994 99.99897563 \\
0.996 99.99897563 \\
0.998 99.99965854 \\
1.0 100.0 \\
         };
         \addlegendentry{\textcolor{black}{Diff3F+$\chi_{\text{DINO+SD}}$ \textbf{(0.90)}}}

        
	\end{axis}
\end{tikzpicture}

